Enabling a Programming Environment for an Experimental Ion Trap Quantum Testbed

Ion trap quantum hardware promises to provide a computational advantage over classical computing for specific problem spaces while also providing an alternative hardware implementation path to cryogenic quantum systems as typified by IBM's quantum hardware. However, programming ion trap systems currently requires both strategies to mitigate high levels of noise and also tools to ease the challenge of programming these systems with pulse- or gate-level operations. This work focuses on improving the state-of-the-art for quantum programming of ion trap testbeds through the use of a quantum language specification, QCOR, and by demonstrating multi-level optimizations at the language, intermediate representation, and hardware backend levels. We implement a new QCOR/XACC backend to target a general ion trap testbed and then demonstrate the usage of multi-level optimizations to improve circuit fidelity and to reduce gate count. These techniques include the usage of a backend-specific numerical optimizer and physical gate optimizations to minimize the number of native instructions sent to the hardware. We evaluate our compiler backend using several QCOR benchmark programs, finding that on present testbed hardware, our compiler backend maintains the number of two-qubit native operations but decreases the number of single-qubit native operations by 1.54 times compared to the previous compiler regime. For projected testbed hardware upgrades, our compiler sees a reduction in two-qubit native operations by 2.40 times and one-qubit native operations by 6.13 times.

==> fig/flow-diagram-text.tex <==
%% Creator: Inkscape 1.1 (1:1.1+202106031931+af4d65493e), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flow-diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{846.89862647bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38830452)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{flow-diagram.pdf}}%
    \put(0.87490339,0.31281816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11048008\unitlength}\centering Ion\\ Trap\end{minipage}}}%
    \put(0.6958367,0.34493542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11048008\unitlength}\centering FPGA\end{minipage}}}%
    \put(0.6958367,0.23611246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11048008\unitlength}\centering FPGA\end{minipage}}}%
    \put(0.4521593,0.03723589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24982743\unitlength}\centering Hardware Expert\end{minipage}}}%
    \put(0.03723589,0.34832675){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\begin{minipage}{0.268192\unitlength}\centering Programmers\end{minipage}}}}%
    \put(0.5171487,0.31277263){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.11048008\unitlength}\centering IGOR\\ Pro\end{minipage}}}%
    \put(0.3724736,0.26521042){\color[rgb]{0.15686275,0.09019608,0.04313725}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.py\end{tabular}}}}%
    \put(0.49290534,0.356688){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Secure Server\end{tabular}}}}%
    \put(0.34711885,0.13544807){\color[rgb]{0.16862745,0.06666667,0}\makebox(0,0)[lt]{\begin{minipage}{0.11048008\unitlength}\centering XACC\end{minipage}}}%
    \put(0.16419502,0.15596745){\color[rgb]{0.06666667,0.16862745,0}\makebox(0,0)[lt]{\begin{minipage}{0.09597567\unitlength}\centering qcor\\ code\end{minipage}}}%
    \put(0.16856737,0.25732978){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.qasm\end{tabular}}}}%
    \put(0.74766353,0.29054189){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig/ms-hw-speedup-text.tex <==
%% Creator: Inkscape 1.1 (1:1.1+202106031931+af4d65493e), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ms-hw-speedup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{264.95433014bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82935555)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ms-hw-speedup.pdf}}%
    \put(0.1767412,0.19995721){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GHZ\end{tabular}}}}%
    \put(0.32898256,0.19995721){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}BV\end{tabular}}}}%
    \put(0.43457794,0.19995721){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Grover\end{tabular}}}}%
    \put(0.59109875,0.19995721){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}QFT\end{tabular}}}}%
    \put(0.72354766,0.19995721){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}VQE\end{tabular}}}}%
    \put(0.83192468,0.19995721){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Average\end{tabular}}}}%
    \put(0.10720017,0.24703113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.07328555,0.29881245){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.10720017,0.35059377){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.07328555,0.40237509){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0.10720017,0.4542634){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.07328555,0.50604472){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0.10720017,0.55782604){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.07328555,0.60960736){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.5\end{tabular}}}}%
    \put(0.10720017,0.66138868){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.07328555,0.71317){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.5\end{tabular}}}}%
    \put(0.20370172,0.37509361){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.00\end{tabular}}}}}%
    \put(0.34043008,0.37509361){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.00\end{tabular}}}}}%
    \put(0.47705146,0.37509361){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.00\end{tabular}}}}}%
    \put(0.61367284,0.37509361){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.00\end{tabular}}}}}%
    \put(0.7504012,0.37509361){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.00\end{tabular}}}}}%
    \put(0.88702257,0.37509361){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.00\end{tabular}}}}}%
    \put(0.23783032,0.37509361){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.00\end{tabular}}}}}%
    \put(0.37455868,0.37509361){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.00\end{tabular}}}}}%
    \put(0.51118006,0.37509361){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.00\end{tabular}}}}}%
    \put(0.64780143,0.37509361){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.00\end{tabular}}}}}%
    \put(0.7845298,0.37509361){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.00\end{tabular}}}}}%
    \put(0.92125816,0.37509361){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.00\end{tabular}}}}}%
    \put(0.2720659,0.37509361){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.00\end{tabular}}}}}%
    \put(0.40868728,0.68588852){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 4.00\end{tabular}}}}}%
    \put(0.54530866,0.53054456){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 2.50\end{tabular}}}}}%
    \put(0.68203702,0.47876324){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 2.00\end{tabular}}}}}%
    \put(0.81865839,0.53054456){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 2.50\end{tabular}}}}}%
    \put(0.95538676,0.5201669){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 2.40\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ms-hw-speedup.pdf}}%
    \put(0.09735744,0.06836418){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Old Compiler\end{tabular}}}}%
    \put(0.69102386,0.06836418){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Our Compiler\end{tabular}}}}%
    \put(0.09735744,0.02096929){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}HW Upgrade: Fully Conn.\end{tabular}}}}%
    \put(0.46218038,0.14207767){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Benchmark\end{tabular}}}}%
    \put(0.05317214,0.27463357){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$XX(\pi/4)$ Count Reduction\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig/pirot-counts-text.tex <==
%% Creator: Inkscape 1.1 (1:1.1+202106031931+af4d65493e), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pirot-counts.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{338.71180845bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79136329)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pirot-counts.pdf}}%
    \put(0.22110637,0.26345301){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GHZ\end{tabular}}}}%
    \put(0.39342204,0.26345301){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}BV\end{tabular}}}}%
    \put(0.529333,0.26345301){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Grover\end{tabular}}}}%
    \put(0.70516361,0.26345301){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}QFT\end{tabular}}}}%
    \put(0.86199682,0.26345301){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}VQE\end{tabular}}}}%
    \put(0.14001172,0.3031216){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.12235334,0.35835635){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.12235334,0.4135911){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.12235334,0.46874215){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.12235334,0.5239769){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0.10461126,0.57921165){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.10461126,0.63436271){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}120\end{tabular}}}}%
    \put(0.10461126,0.68959746){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}140\end{tabular}}}}%
    \put(0.10461126,0.74474851){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}160\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pirot-counts.pdf}}%
    \put(0.1333166,0.12980166){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Old Compiler: No Opt.\end{tabular}}}}%
    \put(0.58063436,0.12980166){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Old Compiler: $RZ$ Opt.\end{tabular}}}}%
    \put(0.1333166,0.09004938){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours: No Opt.\end{tabular}}}}%
    \put(0.58063436,0.09004938){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours: Only Trailing Opt.\end{tabular}}}}%
    \put(0.1333166,0.0502971){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours: Only from $RZ$ Opt.\end{tabular}}}}%
    \put(0.58063436,0.0502971){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours: Only Up to $RZ$ Opt.\end{tabular}}}}%
    \put(0.1333166,0.01054482){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours: Only $RX$ Opt.\end{tabular}}}}%
    \put(0.58063436,0.01054482){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours: All Opt.\end{tabular}}}}%
    \put(0.49903758,0.20838564){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Benchmark\end{tabular}}}}%
    \put(0.06720228,0.32362541){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_\phi(\pi/2)$ Gate Count\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig/pirot-hw-speedup-text.tex <==
%% Creator: Inkscape 1.1 (1:1.1+202106031931+af4d65493e), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pirot-hw-speedup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{468.36850598bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76532629)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pirot-hw-speedup.pdf}}%
    \put(0.14537312,0.2697452){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GHZ\end{tabular}}}}%
    \put(0.30049023,0.2697452){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}BV\end{tabular}}}}%
    \put(0.42921988,0.2697452){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Grover\end{tabular}}}}%
    \put(0.58681837,0.2697452){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}QFT\end{tabular}}}}%
    \put(0.73073897,0.2697452){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}VQE\end{tabular}}}}%
    \put(0.86104218,0.2697452){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Average\end{tabular}}}}%
    \put(0.07153665,0.29716153){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.07153665,0.35284149){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.07153665,0.40858198){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.07153665,0.46426194){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.07153665,0.52000242){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.05876657,0.57562186){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.05876657,0.63136234){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.05876657,0.68710283){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0.13115052,0.33928463){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.00\end{tabular}}}}}%
    \put(0.27749198,0.33928463){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.00\end{tabular}}}}}%
    \put(0.42383344,0.33928463){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.00\end{tabular}}}}}%
    \put(0.57011439,0.33928463){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.00\end{tabular}}}}}%
    \put(0.71645585,0.33928463){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.00\end{tabular}}}}}%
    \put(0.86279731,0.33928463){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.00\end{tabular}}}}}%
    \put(0.15554076,0.36155662){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.80\end{tabular}}}}}%
    \put(0.30188222,0.35489923){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.56\end{tabular}}}}}%
    \put(0.44822369,0.3500575){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.39\end{tabular}}}}}%
    \put(0.59450463,0.34624463){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.25\end{tabular}}}}}%
    \put(0.74084609,0.3564728){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.62\end{tabular}}}}}%
    \put(0.88718756,0.35380984){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.52\end{tabular}}}}}%
    \put(0.17993101,0.39496459){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 3.00\end{tabular}}}}}%
    \put(0.32627247,0.37529504){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 2.29\end{tabular}}}}}%
    \put(0.47261393,0.37317678){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 2.22\end{tabular}}}}}%
    \put(0.61889487,0.37057435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 2.13\end{tabular}}}}}%
    \put(0.76523634,0.3774133){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 2.37\end{tabular}}}}}%
    \put(0.9115778,0.37826061){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 2.40\end{tabular}}}}}%
    \put(0.20432125,0.36155662){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.80\end{tabular}}}}}%
    \put(0.35066271,0.67348544){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 13.00\end{tabular}}}}}%
    \put(0.49700418,0.43091448){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 4.29\end{tabular}}}}}%
    \put(0.64328512,0.3930279){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 2.93\end{tabular}}}}}%
    \put(0.78962658,0.41536041){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 3.73\end{tabular}}}}}%
    \put(0.93596804,0.45488107){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 5.15\end{tabular}}}}}%
    \put(0.22871149,0.39496459){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 3.00\end{tabular}}}}}%
    \put(0.37505296,0.67348544){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 13.00\end{tabular}}}}}%
    \put(0.5213339,0.45954125){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 5.32\end{tabular}}}}}%
    \put(0.66767536,0.42419657){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 4.05\end{tabular}}}}}%
    \put(0.81401683,0.4580282){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 5.26\end{tabular}}}}}%
    \put(0.96035829,0.48205532){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 6.13\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pirot-hw-speedup.pdf}}%
    \put(0.39738546,0.18344126){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Old Compiler\end{tabular}}}}%
    \put(0.39738546,0.14313381){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Our Compiler\end{tabular}}}}%
    \put(0.39738546,0.10282636){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}HW Upgrade: Parallel 1Q Ops\end{tabular}}}}%
    \put(0.39738546,0.06251891){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}HW Upgrade: Fully Conn.\end{tabular}}}}%
    \put(0.39738546,0.02221146){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}HW Upgrade: Both\end{tabular}}}}%
    \put(0.49264661,0.22719845){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Benchmark\end{tabular}}}}%
    \put(0.03007928,0.32863281){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_\phi(\pi/2)$ Cycle Reduction\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig/pirot-speedup-text.tex <==
%% Creator: Inkscape 1.1.1 (1:1.1+202109281943+c3084ef5ed), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pirot-speedup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{540.9070866bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49506023)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pirot-speedup.pdf}}%
    \put(0.15962687,0.1424903){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GHZ\end{tabular}}}}%
    \put(0.31186458,0.1424903){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}BV\end{tabular}}}}%
    \put(0.44120113,0.1424903){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Grover\end{tabular}}}}%
    \put(0.59558746,0.1424903){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}QFT\end{tabular}}}}%
    \put(0.73807777,0.1424903){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}VQE\end{tabular}}}}%
    \put(0.86882926,0.1424903){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Average\end{tabular}}}}%
    \put(0.08673095,0.16727806){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.07011844,0.19714915){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.07011844,0.22691542){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.07011844,0.25673409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.07011844,0.28655277){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.08673095,0.31631904){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.07011844,0.34613772){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.07011844,0.3759564){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.4\end{tabular}}}}%
    \put(0.07011844,0.40572267){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.6\end{tabular}}}}%
    \put(0.07011844,0.43554135){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.8\end{tabular}}}}%
    \put(0.08673095,0.46530762){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.13331936,0.30216958){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 0.82\end{tabular}}}}}%
    \put(0.27795829,0.31537575){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 0.91\end{tabular}}}}}%
    \put(0.42254481,0.32816267){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 0.99\end{tabular}}}}}%
    \put(0.56713133,0.32926318){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.00\end{tabular}}}}}%
    \put(0.71171785,0.31715753){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 0.92\end{tabular}}}}}%
    \put(0.85635678,0.31841526){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 0.93\end{tabular}}}}}%
    \put(0.14940782,0.32926318){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.00\end{tabular}}}}}%
    \put(0.29399434,0.32926318){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.00\end{tabular}}}}}%
    \put(0.43863327,0.32926318){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.00\end{tabular}}}}}%
    \put(0.58316738,0.32926318){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.00\end{tabular}}}}}%
    \put(0.72780631,0.32926318){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.00\end{tabular}}}}}%
    \put(0.87239283,0.32926318){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.00\end{tabular}}}}}%
    \put(0.16544387,0.29200293){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 0.75\end{tabular}}}}}%
    \put(0.3100828,0.29881564){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 0.80\end{tabular}}}}}%
    \put(0.45466932,0.3207735){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 0.94\end{tabular}}}}}%
    \put(0.59925584,0.3149565){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 0.90\end{tabular}}}}}%
    \put(0.74384236,0.30080704){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 0.81\end{tabular}}}}}%
    \put(0.88848129,0.30547112){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 0.84\end{tabular}}}}}%
    \put(0.18153233,0.29200293){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 0.75\end{tabular}}}}}%
    \put(0.32611886,0.30657164){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 0.85\end{tabular}}}}}%
    \put(0.47075778,0.3207735){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 0.94\end{tabular}}}}}%
    \put(0.6152919,0.3149565){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 0.90\end{tabular}}}}}%
    \put(0.75993082,0.30751494){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 0.85\end{tabular}}}}}%
    \put(0.90451735,0.30840583){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 0.86\end{tabular}}}}}%
    \put(0.19762079,0.32926318){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.00\end{tabular}}}}}%
    \put(0.34220732,0.32926318){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.00\end{tabular}}}}}%
    \put(0.48684624,0.3207735){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 0.94\end{tabular}}}}}%
    \put(0.63138036,0.31642385){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 0.91\end{tabular}}}}}%
    \put(0.77601929,0.30830102){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 0.86\end{tabular}}}}}%
    \put(0.92060581,0.3207735){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 0.94\end{tabular}}}}}%
    \put(0.21365685,0.32926318){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.00\end{tabular}}}}}%
    \put(0.35829578,0.31537575){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 0.91\end{tabular}}}}}%
    \put(0.50282989,0.32281731){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 0.96\end{tabular}}}}}%
    \put(0.64746882,0.32098313){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 0.94\end{tabular}}}}}%
    \put(0.79205534,0.31212661){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 0.89\end{tabular}}}}}%
    \put(0.93669427,0.32009223){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 0.94\end{tabular}}}}}%
    \put(0.22974531,0.31432764){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 0.90\end{tabular}}}}}%
    \put(0.37433183,0.36185934){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.22\end{tabular}}}}}%
    \put(0.51891835,0.38884813){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.40\end{tabular}}}}}%
    \put(0.66350487,0.35137826){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.15\end{tabular}}}}}%
    \put(0.8081438,0.35158788){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.15\end{tabular}}}}}%
    \put(0.95273032,0.35357929){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.16\end{tabular}}}}}%
    \put(0.24578136,0.44843308){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.80\end{tabular}}}}}%
    \put(0.39042029,0.41269259){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.56\end{tabular}}}}}%
    \put(0.53495441,0.3866471){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.39\end{tabular}}}}}%
    \put(0.67959333,0.36652343){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.25\end{tabular}}}}}%
    \put(0.82417986,0.42139189){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.62\end{tabular}}}}}%
    \put(0.96881878,0.40708521){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize 1.52\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pirot-speedup.pdf}}%
    \put(0.11712609,0.07483492){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Old Compiler: No Opt.\end{tabular}}}}%
    \put(0.39262132,0.07483492){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Old Compiler: $RZ$ Opt.\end{tabular}}}}%
    \put(0.69720155,0.07483492){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours: No Opt.\end{tabular}}}}%
    \put(0.11712609,0.04381092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours: Only Trailing Opt.\end{tabular}}}}%
    \put(0.39262132,0.04381092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours: Only from $RZ$ Opt.\end{tabular}}}}%
    \put(0.69720155,0.04381092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours: Only Up to $RZ$ Opt.\end{tabular}}}}%
    \put(0.11712609,0.01273451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours: Only $RX$ Opt.\end{tabular}}}}%
    \put(0.39262132,0.01273451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours: All Opt.\end{tabular}}}}%
    \put(0.48323027,0.11193795){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Benchmark\end{tabular}}}}%
    \put(0.03925165,0.17325228){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_\phi(\pi/2)$ Gate Reduction\end{tabular}}}}}%
  \end{picture}%
\endgroup%

